Breaking the TDD Flow for Over-the-Air Phase Synchronization in Distributed Antenna Systems

Phase synchronization between distributed antenna arrays requires measurements that break the standard time-division duplex (TDD) operation. We present a feasibility study on implementing such synchronization and analyze its impact on the quality of service. Considering two antenna arrays with independent local oscillators (LOs), we propose a modified TDD flow to accommodate the transmission of phase synchronization signals, formulate the phase estimation and compensation problem, and derive the achievable downlink spectral efficiency (SE). Numerical results show that frequent re-estimation of the interarray phase disparity is essential for maximizing SE in systems with low-quality LOs. Furthermore, applying a Kalman filter for phase tracking substantially improves the SE, especially if phase estimation errors are large compared to LOs phase drifts.

==> fig/TDD.tex <==
\scalebox{.83}{\begin{tikzpicture}
    % AP 1
    \node[uplink] (ul11) at (0,0) {uplink};
    \node[rectangle open left, left=\guard of ul11] (l1) {$\!\ldots $};
    \node[left=0cm of l1] (AP1) {$\!$AP $1$};
    \node[downlink,right=\guard of ul11] (dl11) {downlink};
    \node[uplink,right=\guard of dl11] (ul12) {uplink};
    \node[downlink,right=\guard of ul12] (dl12) {downlink};
    \node[rectangle open right, right=\guard of dl12] (r1) {$ \ldots\!$};

    % AP2
    \node[uplink] (ul21) at (0,-1cm) {uplink};
    \node[rectangle open left, left=\guard of ul21] (l2) {$\!\ldots $};
    \node[left=0cm of l2] (AP2) {$\!$AP~$2$};
    \node[downlink,right=\guard of ul21] (dl21) {downlink};
    \node[uplink,right=\guard of dl21] (ul22) {uplink};
    \node[downlink,right=\guard of ul22] (dl22) {downlink};
    \node[rectangle open right, right=\guard of dl22] () {$ \ldots\!$};

    % TDD frame
    % \draw[gray!50] ([yshift=.5cm]l1.north east) -- ([yshift=-3.5cm]l1.south east);
    \draw[gray!50] ([yshift=.5cm]ul11.north west) -- ([yshift=-1.2cm]ul11.south west);
    % \draw[gray!50] ([yshift=.5cm]ul11.north east) -- ([yshift=-3.5cm]ul11.south east);
    % \draw[gray!50] ([yshift=.5cm]dl11.north west) -- ([yshift=-3.5cm]dl11.south west);
    % \draw[gray!50] ([yshift=.5cm]dl11.north east) -- ([yshift=-3.5cm]dl11.south east);
    \draw[gray!50] ([yshift=.5cm]ul12.north west) -- ([yshift=-1.2cm]ul12.south west);
    % \draw[gray!50] ([yshift=.5cm]ul12.north east) -- ([yshift=-3.5cm]ul12.south east);
    % \draw[gray!50] ([yshift=.5cm]dl12.north west) -- ([yshift=-3.5cm]dl12.south west);
    % \draw[gray!50] ([yshift=.5cm]dl12.north east) -- ([yshift=-3.5cm]dl12.south east);
    \draw[gray!50] ([yshift=.5cm]r1.north west) -- ([yshift=-1.2cm]r1.south west);

    % pilot
    \fill[blue!70,opacity=.5] (ul11.north west) rectangle ([xshift=\pilot]ul11.south west);
    \fill[blue!70,opacity=.5] (ul21.north west) rectangle ([xshift=\pilot]ul21.south west);
    \fill[blue!70,opacity=.5] (ul12.north west) rectangle ([xshift=\pilot]ul12.south west);
    \fill[blue!70,opacity=.5] (ul22.north west) rectangle ([xshift=\pilot]ul22.south west);
    
    % duration
    \draw[<->] ([yshift=.3cm]ul11.north west) -- node[midway,above] () {$\tc$} ([yshift=.3cm]ul12.north west);
\end{tikzpicture}
}

==> fig/shifted_TDD_b.tex <==
\scalebox{.83}{\begin{tikzpicture}
    % AP 1
    \node[uplink] (ul11) at (0,0) {uplink};
    \node[rectangle open left, left=\guard of ul11] (l1) {$\!\ldots$};
    \node[left=0cm of l1] (AP1) {$\!$AP~$1$};
    \node[downlink,right=\guard of ul11] (dl11) {downlink};
    \node[uplink,right=\guard of dl11] (ul12) {uplink};
    \node[downlink,right=\guard of ul12] (dl12) {downlink};
    \node[rectangle open right, right=\guard of dl12] (r1) {$\ldots\!$};

    % AP2
    \node[uplink,minimum width=\UL-\guard-\sync] (ul21) at (-0.5*\guard-0.5*\sync,-1cm) {$\!$uplink$\!$};
    \node[rectangle open left, left=\guard of ul21] (l2) {$\!\ldots$};
    \node[left=0cm of l2] (AP2) {$\!$AP~$2$};
    \node[downlink,right=\guard of ul21] (dl21) {downlink};
    \node[uplink,minimum width=\UL+\guard+\sync,right=\guard of dl21] (ul22) {uplink};
    \node[downlink,right=\guard of ul22] (dl22) {downlink};
    \node[rectangle open right, right=\guard of dl22] () {$\ldots\!$};

    % TDD frame
    % \draw[gray!70] ([yshift=.5cm]l1.north east) -- ([yshift=-3.5cm]l1.south east);
    \draw[gray!70] ([yshift=.5cm]ul11.north west) -- ([yshift=-1.2cm]ul11.south west);
    % \draw[gray!70] ([yshift=.5cm]ul11.north east) -- ([yshift=-3.5cm]ul11.south east);
    % \draw[gray!70] ([yshift=.5cm]dl11.north west) -- ([yshift=-3.5cm]dl11.south west);
    % \draw[gray!70] ([yshift=.5cm]dl11.north east) -- ([yshift=-3.5cm]dl11.south east);
    \draw[gray!70] ([yshift=.5cm]ul12.north west) -- ([yshift=-1.2cm]ul12.south west);
    % \draw[gray!70] ([yshift=.5cm]ul12.north east) -- ([yshift=-3.5cm]ul12.south east);
    % \draw[gray!70] ([yshift=.5cm]dl12.north west) -- ([yshift=-3.5cm]dl12.south west);
    % \draw[gray!70] ([yshift=.5cm]dl12.north east) -- ([yshift=-3.5cm]dl12.south east);
    \draw[gray!70] ([yshift=.5cm]r1.north west) -- ([yshift=-1.2cm]r1.south west);

    % pilot
    \fill[blue!80,opacity=.5] (ul11.north west) rectangle ([xshift=\pilot]ul11.south west);
    \fill[blue!80,opacity=.5] (ul21.north west) rectangle ([xshift=\pilot]ul21.south west);
    \fill[blue!80,opacity=.5] (ul12.north west) rectangle ([xshift=\pilot]ul12.south west);
    \fill[blue!80,opacity=.5] ([xshift=\guard+\sync]ul22.north west) rectangle ([xshift=\pilot+\guard+\sync]ul22.south west);
    
    % Phase alignment
    \fill[orange] (dl11.south east) rectangle ([xshift=-\sync]dl11.north east);
    % \fill[red,opacity=.5] (dl12.south west) rectangle ([xshift=\sync]dl12.north west);
    % \fill[red,opacity=.5] (dl22.south west) rectangle ([xshift=\sync]dl22.north west);

    \fill[orange] (ul11.south east) rectangle ([xshift=-\sync]ul11.north east);

    \fill[orange] (dl21.south west) rectangle ([xshift=\sync]dl21.north west);
    \fill[orange] (ul22.south west) rectangle ([xshift=\sync]ul22.north west);

    \draw[-latex] ([xshift=-0.5*\sync,yshift=.35cm]dl11.south east) -- ([xshift=0.5*\sync,yshift=.35cm]ul22.south west);

    \draw[-latex] ([xshift=0.5*\sync,yshift=.35cm]dl21.south west) -- ([xshift=-0.5*\sync,yshift=.35cm]ul11.south east);

    \draw[->] ([xshift=0.5*\sync,yshift=-.35cm]dl21.south west) -- node[below=.1cm,near start,align = center] () {time $i_1$, \\ measure \\ $\nu_{1,i_1}- \nu_{2,i_1}$} ([xshift=0.5*\sync,yshift=-.05cm]dl21.south west);

    \draw[->]([xshift=0.5*\sync,yshift=-.35cm]ul22.south west) -- node[below=.1cm,near start,align = center] () {time $i_2$, \\  measure \\ $~~~\nu_{2,i_2} - \nu_{1,i_2}$} ([xshift=0.5*\sync,yshift=-.05cm]ul22.south west);

    % duration
    \draw[<->] ([yshift=.3cm]ul11.north west) -- node[midway,above] () {$\tc$} ([yshift=.3cm]ul12.north west);
\end{tikzpicture}
}
